Computationally Efficient Collaborative Communication Via Regularity-Based Coarsening

Our results show that the existence of a short high-utility protocol already suffices for efficient communication. In particular, in a game with $n$ possible observations and $m$ actions: (1) For any achievable target utility $\alpha$, we give an algorithm with $\mathrm{poly}(n, m, 1/\epsilon)$ runtime that designs a protocol achieving utility at least $\alpha-\epsilon$ using only $2^{\mathcal O(CC_\alpha(G))}/\epsilon^2$ bits of communication. Here, $CC_\alpha(G)$ is the minimum number of bits used by any protocol, even a computationally inefficient one, to achieve utility $\alpha$. (2) We prove that this exponential dependence on $CC_\alpha(G)$ is tight up to a constant. That is, unless $\mathrm P=\mathrm{NP}$, no polynomial-time algorithm can in general find optimal protocols using fewer than $2^{CC_\alpha(G) -2}$ bits. We note that our results strictly weaken the assumptions required by prior work in the multi-agent information aggregation literature, filling a gap that had remained elusive even for games with constant $CC_\alpha(G)$. In particular, prior guarantees for agreement-based information aggregation rely on structural assumptions such as informational substitutes or weak learnability. We show that these assumptions already imply $CC_\alpha(G) = O(1)$ and are therefore more restrictive conditions than required by our protocol to succeed. On a technical level, our results involve a novel strengthening of the Frieze-Kannan weak regularity lemma and yield the following powerful polynomial-time transformation tool: for every communication game $G$, it constructs a game $\hat G$ that is a coarsening of the agents' observation spaces into constant-size partitions, such that $G$ and $\hat G$ are indistinguishable with respect to every short communication protocol. This coarsening theorem is the engine behind our algorithm and may be of independent interest.

==> figures/Frieze-Kannan.tex <==
\begin{tikzpicture}[
    scale=0.8,
    every node/.style={font=\small},
    matrix_style/.style={draw, thick, minimum size=4cm},
    highlight/.style={fill=blue!20},
    intersection/.style={fill=blue!40, draw=blue!80!black, thick},
    coarse_highlight/.style={fill=red!20},
    coarse_intersection/.style={fill=red!40, draw=red!80!black, thick},
    grid_line/.style={draw=gray!30, very thin},
    partition_line/.style={draw=black, thick},
    arrow_style/.style={-Latex, thick},
    part_label/.style={font=\scriptsize, fill=white, inner sep=1.2pt}
]

    \def\matSize{4}
    \def\cellSize{0.2}

    \def\selRowY{1.4}
    \def\selColX{2.6}

    \def\coarseRowY{1}
    \def\coarseColX{2}
    \def\coarseCell{1}

    \begin{scope}[local bounding box=mat1]
        \node[above, align=center, font=\bfseries] at (\matSize/2, \matSize+0.2) { Given the initial \\ observation matrix};

        \fill[highlight] (0, \selRowY) rectangle (\matSize, \selRowY+\cellSize);
        \fill[highlight] (\selColX, 0) rectangle (\selColX+\cellSize, \matSize);
        \fill[intersection] (\selColX, \selRowY) rectangle (\selColX+\cellSize, \selRowY+\cellSize);

        \draw[grid_line, step=\cellSize] (0,0) grid (\matSize,\matSize);
        \draw[thick] (0,0) rectangle (\matSize,\matSize);

        \node[] at (-1.2, \selRowY +  \cellSize/2-0.05) {$\omega_A$};
        \node[] at (\selColX + \cellSize/2 + 0.05, -1) {$\omega_B$};
        \draw[arrow_style] (-0.8, \selRowY + \cellSize/2) -- (0, \selRowY + \cellSize/2);
        \draw[arrow_style] (\selColX + \cellSize/2, -0.8) -- (\selColX + \cellSize/2, 0);
    \end{scope}

    \begin{scope}[shift={(7,0)}, local bounding box=mat2]
        \node[above, align=center, font=\bfseries] at (\matSize/2, \matSize+0.55) {(a) Compute the \\indistinguishable coarsening};

        \fill[highlight] (0, \selRowY) rectangle (\matSize, \selRowY+\cellSize);
        \fill[highlight] (\selColX, 0) rectangle (\selColX+\cellSize, \matSize);
        \fill[intersection] (\selColX, \selRowY) rectangle (\selColX+\cellSize, \selRowY+\cellSize);

        \draw[grid_line, step=\cellSize] (0,0) grid (\matSize,\matSize);
        \draw[partition_line, step=\coarseCell] (0,0) grid (\matSize,\matSize);
        \draw[thick] (0,0) rectangle (\matSize,\matSize);

        \foreach \i/\lab in {3/P_1,2/P_2,0/P_\ell} {
            \node[part_label, anchor=east] at (-0.15, \i+0.5) {$\lab$};
        }
        \node[part_label] at (-0.38, 1.5) {$\vdots$};
        \foreach \i/\lab in {0/Q_1,1/Q_2,2/\cdots,3/Q_\ell} {
            \node[part_label, anchor=south] at (\i+0.5, 4.08) {$\lab$};
        }
    \end{scope}

    \begin{scope}[shift={(14,0)}, local bounding box=mat3]
        \node[above, align=center, font=\bfseries] at (\matSize/2, \matSize+0.55) {(b) Communicate \\the coarsened \\ observation};

        \fill[coarse_highlight] (0, \coarseRowY) rectangle (\matSize, \coarseRowY+\coarseCell);
        \fill[coarse_highlight] (\coarseColX, 0) rectangle (\coarseColX+\coarseCell, \matSize);
        \fill[coarse_intersection] (\coarseColX, \coarseRowY) rectangle (\coarseColX+\coarseCell, \coarseRowY+\coarseCell);

        \draw[partition_line, step=\coarseCell] (0,0) grid (\matSize,\matSize);
        \draw[thick] (0,0) rectangle (\matSize,\matSize);

        \foreach \i/\lab in {3/P_1,2/P_2,0/P_\ell} {
            \node[part_label, anchor=east] at (-0.15, \i+0.5) {$\lab$};
        }
        \node[part_label] at (-0.38, 1.5) {$\vdots$};
        \foreach \i/\lab in {0/Q_1,1/Q_2,2/\cdots,3/Q_\ell} {
            \node[part_label, anchor=south] at (\i+0.5, 4.08) {$\lab$};
        }
    \end{scope}

\end{tikzpicture}


==> figures/communication_tree.tex <==
\begin{tikzpicture}[
    level distance=2cm,
    level 1/.style={sibling distance=7cm},
    level 2/.style={sibling distance=5cm},
    level 3/.style={sibling distance=4cm},
    edge from parent/.style={draw, -{Latex}, thick},
    player/.style={draw, circle, thick, minimum size=1.2cm, align=center, font=\sffamily\bfseries},
    leaf/.style={font=\sffamily\bfseries\Large},
    label/.style={midway, fill=white, font=\small, inner sep=2pt}
]

\node[player] {Alice}
    child {
        node[leaf] {1}
        edge from parent node[label] {0 if $\omega_A \in \{1,2\}$}
    }
    child {
        node[player] {Bob}
        child {
            node[player] {Alice}
            child {
                node[leaf] {0}
                edge from parent node[label] {0 if $\omega_A=3$}
            }
            child {
                node[leaf] {1}
                edge from parent node[label] {1 if $\omega_A=4$}
            }
            edge from parent node[label] {0 if $\omega_B=1$}
        }
        child {
            node[player] {Alice}
             child {
                node[leaf] {1}
                edge from parent node[label] {0 if $\omega_A=3$}
            }
            child {
                node[leaf] {0}
                edge from parent node[label] {1 if $\omega_A=4$}
            }
            edge from parent node[label] {1 if $\omega_B \in \{2,3,4\}$}
        }
        edge from parent node[label] {1 if $\omega_A \in \{3,4\}$}
    };

\end{tikzpicture}


==> figures/rectangular_tiling.tex <==
\begin{tikzpicture}[scale=1]
    \fill[gray!30] (0,0) rectangle (1,1);
    \fill[gray!30] (1,1) rectangle (4,2);
    \fill[gray!30] (0,2) rectangle (4,4);

    \draw[step=1cm, gray!20, thin] (0,0) grid (4,4);

    \draw[thick] (0,0) rectangle (4,4);
    
    \draw[very thick] (0,2) -- (4,2);
    
    \draw[very thick] (1,0) -- (1,2);
    
    \draw[very thick] (0,1) -- (4,1);

    
    \node[font=\Huge] at (2,3) {1};
    
    \node[font=\Large] at (0.5, 1.5) {0};
    \node[font=\Large] at (0.5, 0.5) {1};
    
    \node[font=\Large] at (2.5, 1.5) {1};
    \node[font=\Large] at (2.5, 0.5) {0};

    \foreach \i in {1,...,4} {
        \node at (\i-0.5, 4.2) {$\i$};
        \node at (-0.3, 4.5-\i) {$\i$};
    }

\end{tikzpicture}

